GainSight: A Unified Framework for Data Lifetime Profiling and Heterogeneous Memory Composition

As AI workloads drive increasing memory requirements, domain-specific accelerators need higher-density on-chip memory beyond what current SRAM scaling trends can provide. Simultaneously, the vast amounts of short-lived data in these workloads make SRAM overprovisioned in retention capability. To address this mismatch, we propose a wholesale shift from uniform SRAM arrays to heterogeneous on-chip memory, incorporating denser short-term RAM (StRAM) devices whose limited retention times align with transient data lifetimes. To facilitate this shift, we introduce GainSight, the first comprehensive, open-source framework that aligns dynamic, fine-grained workload lifetime profiles with memory device characteristics to enable generation of optimal StRAM memory compositions. GainSight combines retargetable profiling backends with an architecture-agnostic analytical frontend. The various backends capture cycle-accurate data lifetimes, while the frontend correlates workload patterns with StRAM retention properties to generate optimal memory compositions and project performance. GainSight elevates data lifetime to a first-class design consideration for next-generation AI accelerators, enabling systematic exploitation of data transience for improved on-chip memory density and efficiency. Applying GainSight to MLPerf Inference and PolyBench workloads reveals that 64.3% of first-level GPU cache accesses and 79.01% of systolic array scratchpad accesses exhibit sub-microsecond lifetimes suitable for high-density StRAM, with optimal heterogeneous on-chip memory compositions achieving up to 3x active energy and 4x area reductions compared to uniform SRAM hierarchies. To facilitate adoption and further research, GainSight is open-sourced at https://gainsight.stanford.edu/.

==> res/retention.tex <==
\begin{tikzpicture}[]
  \begin{axis}[
    width=\columnwidth,
    height=0.5\columnwidth,
    xlabel={Write Frequency (\si{\mega\hertz})},
    ylabel={Lifetime (\si{\micro\second})},
    xlabel near ticks,
    ylabel near ticks,
    xmin=0.07, xmax=2.38,
    ymin=5e-7, ymax=2.62e-5,
    ymode=log,
    xtick={0.5, 1, 1.5, 2, 2.5},
    xticklabels={$500$, $1000$, $1500$, $2000$, $2500$},
    ytick={5e-7, 1e-6, 2e-6, 4e-6, 8e-6, 1.6e-5},
    yticklabels={0.5, 1, 2, 4, 8, 16},
    scaled y ticks=false,
    grid=both,
    grid style={line width=.1pt, draw=gray!10},
    major grid style={line width=.2pt,draw=gray!50},
  ]
  
    \addplot[
      color=blue,
      mark=*,
      mark size=0pt,
      line width=1.5pt,
    ] coordinates {
      (0.068, 1.03e-5)
      (0.163, 1.03e-5)
      (0.277, 1.03e-5)
      (0.489, 1.03e-5)
      (0.709, 1.03e-5)
      (0.96,  1.03e-5)
      (1.23,  1.03e-5)
      (1.56,  1.03e-5)
      (1.87,  9.80e-6)
      (1.96,  9.22e-6)
      (2.12,  6.80e-6)
      (2.39,  1.68e-6)
    };
    
    \addplot[
      color=green!60!black,
      line width=1.5pt,
    ] coordinates {
      (0,    1e-6)
      (2.5,  1e-6)
    };
    
    \addplot[only marks, mark=*, color=orange, mark size=2pt] coordinates {(1.421,17.40e-6)};
    \node[anchor=west, color=orange] at (axis cs:1.43,17.40e-6+1e-6) {\normalsize \textbf{Normalization}};
            
    \addplot[only marks, mark=*, color=purple, mark size=2pt] coordinates {(1.189,0.736e-6)};
    \node[anchor=east, color=purple, xshift=-3pt] at (axis cs:1.21,0.67e-6) {\normalsize \textbf{GEMM}};
            
    \addplot[only marks, mark=*, color=brown, mark size=2pt] coordinates {(0.122,5.90e-6)};
    \node[anchor=west, color=brown, xshift=3pt] at (axis cs:0.105,5.40e-6) {\normalsize \textbf{Residual Connection}};

    \addplot[only marks, mark=*, color=red, mark size=2pt] coordinates {(1.143,2.06e-6)};
    \node[anchor=west, color=red] at (axis cs:1.143,2.06e-6+4e-7) {\normalsize \textbf{Tensor Transpose}};
    
    \node[anchor=south west, color=blue] at (axis cs:0.05,1e-5) {\small Hybrid-GCRAM Retention Time};
    \node[anchor=south west, color=green!60!black] at (axis cs:0.05,1e-6+2e-8) {\small Si-GCRAM Retention Time};

    \node[rotate=90, anchor=south] at (axis cs:0,6e-6) {\normalsize \si{\micro\second}};
  \end{axis}
\end{tikzpicture}

